Utility Design for Distributed Resource Allocation -- Part II: Applications to Submodular, Covering, and Supermodular Problems

A fundamental component of the game theoretic approach to distributed control is the design of local utility functions.Relative to resource allocation problems that are additive over the resources, Part I showed how to design local utilities so as to maximize the associated performance guarantees [Paccagnan et al., TAC 2019] which we measure by the price of anarchy. The purpose of the present manuscript is to specialize these results to the case of submodular, covering, and supermodular problems. In all these cases we obtain tight expressions for the price of anarchy that often match or improve the guarantees associated to state-of-the-art approximation algorithms. Two applications and corresponding numerics are presented: the vehicle-target assignment problem and a coverage problem arising in wireless data caching.

==> tikz_figures/comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$d$},
ymin=0.5,
ymax=1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9 ,1},
%ylabel={$\poa(f)$},
%ylabel style={rotate=-90},
grid=both,
legend style={at={(0.01,0.73)}, anchor=west, draw=white!15!black},
legend cell align={left}
]


\addplot[color=green,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0	0.512820512820513\\
0.05	0.551579892207097\\
0.1	0.587291533788722\\
0.15	0.617541516463445\\
0.2	0.644361679553719\\
0.25	0.668613433410656\\
0.3	0.691233805537062\\
0.35	0.71209950483051\\
0.4	0.732154497890012\\
0.45	0.750757656686259\\
0.5	0.76990681212978\\
0.55	0.788670183689739\\
0.6	0.805061118646457\\
0.65	0.822763630350338\\
0.7	0.841929713797954\\
0.75	0.862735663283182\\
0.8	0.885387134211467\\
0.85	0.910125525400614\\
0.9	0.937236102023765\\
0.95	0.967058439409503\\
1	1\\
};
\addlegendentry{$\poa^{\rm es}$};
\addplot [color=blue,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.5\\
0.05	0.508974473014022\\
0.1	0.518611263028954\\
0.15	0.528980031386739\\
0.2	0.540160487999998\\
0.25	0.55224427281837\\
0.3	0.565337276567052\\
0.35	0.579562525251956\\
0.4	0.595063794950633\\
0.45	0.612010182095219\\
0.5	0.630601937481871\\
0.55	0.651077991369887\\
0.6	0.673725770588819\\
0.65	0.698894165659515\\
0.7	0.727010893750765\\
0.75	0.758606100120772\\
0.8	0.794344979667087\\
0.85	0.835073714094604\\
0.9	0.881885528675272\\
0.95	0.936217958793979\\
1	1\\
};
\addlegendentry{$\poa^{\rm mc}$\hspace*{-1mm}};
%\addplot [color=red,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%%
%0	0.632120558828558\\
%0.05	0.63290745689283\\
%0.1	0.633948500190576\\
%0.15	0.635306399990088\\
%0.2	0.637058289861445\\
%0.25	0.639299182932335\\
%0.3	0.642146390943544\\
%0.35	0.645745237489006\\
%0.4	0.650276538858866\\
%0.45	0.655966537117448\\
%0.5	0.663100291363061\\
%0.55	0.672040030296724\\
%0.6	0.683250752894955\\
%0.65	0.697336624484692\\
%0.7	0.715093788519244\\
%0.75	0.73758870772346\\
%0.8	0.766277195099631\\
%0.85	0.803190075166655\\
%0.9	0.851231268101469\\
%0.95	0.914671985458154\\
%0.9999	0.999801547920889\\
%};
%\addlegendentry{$\fmc$};


\addplot[color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.632120555132191\\
0.05	0.643482913435981\\
0.1	0.655375384527601\\
0.15	0.667825056206542\\
0.2	0.680860546884625\\
0.25	0.694512001740175\\
0.3	0.708811156686717\\
0.35	0.723791477212326\\
0.4	0.739487634182099\\
0.45	0.755936488911006\\
0.5	0.773180596528451\\
0.55	0.791262194488063\\
0.6	0.810212760997551\\
0.65	0.830092814964609\\
0.7	0.850955470654624\\
0.75	0.872854275447214\\
0.8	0.895845961995925\\
0.85	0.919990663553415\\
0.9	0.945352121634846\\
0.95	0.971997956707326\\
1	1\\
};
\addlegendentry{$\poa^{\rm opt}$};

\addplot[color=red,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0      0.632120558828558\\
0.05   0.633215096779674\\
0.10   0.634660102977066\\
0.15   0.636539744118561\\
0.20   0.638956154576726\\
0.25   0.642033032461418\\
0.30   0.645919926631880\\
0.35   0.650797343733750\\
0.40   0.656882827957390\\
0.45   0.664438194090168\\
0.50   0.673778127323984\\
0.55   0.685280402070890\\
0.60   0.699398017781229\\
0.65   0.716673603681631\\
0.70   0.737756507901600\\
0.75   0.763423061338450\\
0.80   0.794600594819830\\
0.85   0.832395892009683\\
0.90   0.878128882826179\\
0.95   0.933372526139581\\
1.00   1.000000000000000\\
};
\addlegendentry{${\rm App}$};

\end{axis}
\end{tikzpicture}%




%\begin{tikzpicture}
%
%\begin{axis}[
% %       ytickten={-4,-3,-2,-1,0,...,1},
%width=\figurewidth,
%height=\figureheight,
%at={(1.011111in,0.641667in)},
%scale only axis,
%xmin=0,
%xmax=25,
%xlabel={Iteration number},
%%xmajorgrids,
%ymode=log,
%ymin=0.0001,
%ymax=10,
%%yminorticks=true,
%ylabel={$||z_{k}-z^\star||_{\infty}$},
%%ymajorgrids,
%%yminorgrids,
%grid=both,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.183194135458425\\
%3	0.139151986126355\\
%4	0.111836450336657\\
%5	0.0928240671491253\\
%6	0.0787098505105112\\
%7	0.0677845092720629\\
%8	0.0590736021251585\\
%9	0.0519724177163104\\
%10	0.0460821597803925\\
%11	0.0411274789644359\\
%12	0.0369113038440043\\
%13	0.0332884446229261\\
%14	0.0301493528439146\\
%15	0.0274097016659378\\
%16	0.0250034634469437\\
%17	0.0228781732958465\\
%18	0.0209916053944669\\
%19	0.0193093892156576\\
%20	0.0178032670618798\\
%21	0.0164497978806798\\
%22	0.0152293795114814\\
%23	0.0141255002909538\\
%24	0.0131241591365125\\
%25	0.0122134113180301\\
%};
%\addlegendentry{Variable step};
%
%\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.588777661105617\\
%3	0.32449394933124\\
%4	0.224957184795692\\
%5	0.153153183771993\\
%6	0.102102989418864\\
%7	0.0682384317195622\\
%8	0.0468020729040849\\
%9	0.0327842482544023\\
%10	0.0228027398480967\\
%11	0.0157987735409497\\
%12	0.0109175333880095\\
%13	0.00754529458223174\\
%14	0.00521580714188957\\
%15	0.00360705676263667\\
%16	0.00249886982106975\\
%17	0.00173689997401227\\
%18	0.00120887202957153\\
%19	0.000844915093655613\\
%20	0.000593713604248494\\
%21	0.000419995165939713\\
%22	0.000299541131621922\\
%23	0.000215733557797207\\
%24	0.000157170275700572\\
%25	0.000116032090639873\\
%};
%\addlegendentry{Fixed step};
%
%\end{axis}
%\end{tikzpicture}%

==> tikz_figures/comparison_BR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=12,
xlabel={Number of best response rounds},
ymin=-3000,
ymax=60000,
unbounded coords=jump,
%ytick={0, 2000, 4000, 6000, 8000},
%%yticklabels={$0$, $2\cdotshort10^4$, $4\cdotshort10^4$, $6\cdotshort10^4$,
%	$8\cdotshort10^4$},
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
ylabel={Count},
ylabel style={rotate=-90},
grid=both,
legend style={at={(0.05,0.8)}, anchor=west, draw=white!15!black},
legend cell align={left}
]
%% vertical lines
%\addplot[color=green, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.568 	-0.1\\
%   0.568 	1\\};
%   \addplot[color=blue, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.556 	-0.1\\
%   0.556 	1\\};
%   \addplot[color=black, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.688 	-0.1\\
%   0.688 	1\\};
%% Plots of single point to get desired legend
%%
\addplot[color=green, line width = 1pt]
  table[row sep=crcr]
  {0.706274043136323	0\\};
\addlegendentry{$\fsv$\hspace*{-1mm}};
%
%\addplot [color=blue, mark = x, mark size = 4pt, line width = 1pt]
%  table[row sep=crcr]
%  {%
%0.71459	2.5e-05\\};
%\addlegendentry{$\fmc$\hspace*{-1mm}};
%
\addplot[color=black, line width = 1pt]
  table[row sep=crcr]{%
0.765721086795839	0\\};
\addlegendentry{$\fopt$};

%%%% real plots
%SV
%
%
%\addplot[color=green,mark options={solid}, line width = 1pt, forget plot]
%  table[row sep=crcr]
%  {%
%0.74459	1.25e-05\\
%0.80008	1.25e-05\\
%0.80212	3.75e-05\\
%0.80416	3.75e-05\\
%0.8062	6.25e-05\\
%0.80824	0.0001125\\
%0.81028	0.0001375\\
%0.81232	0.00015\\
%0.81436	0.0001875\\
%0.8164	0.0002375\\
%0.81844	0.000275\\
%0.82048	0.00035\\
%0.82252	0.00045\\
%0.82456	0.0005125\\
%0.8266	0.0006375\\
%0.82864	0.0008125\\
%0.83068	0.0009625\\
%0.83272	0.00115\\
%0.83476	0.0012875\\
%0.8368	0.001475\\
%0.83884	0.00165\\
%0.84088	0.0019125\\
%0.84292	0.002275\\
%0.84496	0.002675\\
%0.847	0.003125\\
%0.84904	0.0036125\\
%0.85108	0.0041625\\
%0.85312	0.0048625\\
%0.85516	0.00545\\
%0.8572	0.0060875\\
%0.85924	0.007025\\
%0.86128	0.0080125\\
%0.86332	0.00915\\
%0.86536	0.0102375\\
%0.8674	0.0114375\\
%0.86944	0.0127125\\
%0.87148	0.0141875\\
%0.87352	0.015875\\
%0.87556	0.0175625\\
%0.8776	0.019575\\
%0.87964	0.0217625\\
%0.88168	0.0241875\\
%0.88372	0.0266\\
%0.88576	0.029375\\
%0.8878	0.032625\\
%0.88984	0.03595\\
%0.89188	0.0397125\\
%0.89392	0.0439125\\
%0.89596	0.048225\\
%0.898	0.0526375\\
%0.90004	0.05815\\
%0.90208	0.0635\\
%0.90412	0.0689625\\
%0.90616	0.0755\\
%0.9082	0.0820125\\
%0.91024	0.0895375\\
%0.91228	0.097525\\
%0.91432	0.1049125\\
%0.91636	0.1134625\\
%0.9184	0.1226125\\
%0.92044	0.1315375\\
%0.92248	0.1414125\\
%0.92452	0.1520875\\
%0.92656	0.1637875\\
%0.9286	0.1751125\\
%0.93064	0.187525\\
%0.93268	0.200175\\
%0.93472	0.213325\\
%0.93676	0.2272625\\
%0.9388	0.2422125\\
%0.94084	0.2589\\
%0.94288	0.27505\\
%0.94492	0.291975\\
%0.94696	0.309425\\
%0.949	0.3276125\\
%0.95104	0.34575\\
%0.95308	0.364675\\
%0.95512	0.384075\\
%0.95716	0.4046125\\
%0.9592	0.424275\\
%0.96124	0.4445125\\
%0.96328	0.4653\\
%0.96532	0.4869875\\
%0.96736	0.5073125\\
%0.9694	0.528825\\
%0.97144	0.5506875\\
%0.97348	0.572625\\
%0.97552	0.5948875\\
%0.97756	0.6176625\\
%0.9796	0.6416875\\
%0.98164	0.6652\\
%0.98368	0.6896125\\
%0.98572	0.7141375\\
%0.98776	0.7370625\\
%0.9898	0.7595625\\
%0.99184	0.781275\\
%0.99388	0.80335\\
%0.99592	0.825325\\
%0.99796	0.848475\\
%1	1\\
%};


% OPT
%\addplot[color=black, line width = 1pt, forget plot]
%  table[row sep=crcr]{%
%0.802	3.75e-05\\
%0.804	3.75e-05\\
%0.806	3.75e-05\\
%0.808	5e-05\\
%0.81	6.25e-05\\
%0.812	6.25e-05\\
%0.814	6.25e-05\\
%0.816	7.5e-05\\
%0.818	7.5e-05\\
%0.82	8.75e-05\\
%0.822	0.0001125\\
%0.824	0.000125\\
%0.826	0.00015\\
%0.828	0.0001875\\
%0.83	0.00025\\
%0.832	0.0003\\
%0.834	0.000375\\
%0.836	0.0004125\\
%0.838	0.0005\\
%0.84	0.0005625\\
%0.842	0.0007125\\
%0.844	0.0008875\\
%0.846	0.0010625\\
%0.848	0.001225\\
%0.85	0.0013625\\
%0.852	0.0016125\\
%0.854	0.001975\\
%0.856	0.00225\\
%0.858	0.0026875\\
%0.86	0.003275\\
%0.862	0.0037625\\
%0.864	0.00435\\
%0.866	0.005\\
%0.868	0.0057875\\
%0.87	0.00645\\
%0.872	0.007375\\
%0.874	0.0083125\\
%0.876	0.0093375\\
%0.878	0.0104125\\
%0.88	0.0116375\\
%0.882	0.013\\
%0.884	0.0146\\
%0.886	0.0162\\
%0.888	0.0180375\\
%0.89	0.0203625\\
%0.892	0.0227375\\
%0.894	0.025225\\
%0.896	0.0280625\\
%0.898	0.0312\\
%0.9	0.0347\\
%0.902	0.038425\\
%0.904	0.0422375\\
%0.906	0.04655\\
%0.908	0.0511875\\
%0.91	0.056275\\
%0.912	0.062225\\
%0.914	0.0674875\\
%0.916	0.0734625\\
%0.918	0.080025\\
%0.92	0.08695\\
%0.922	0.0945125\\
%0.924	0.1031\\
%0.926	0.112\\
%0.928	0.1215875\\
%0.93	0.1314875\\
%0.932	0.1424125\\
%0.934	0.1535125\\
%0.936	0.16525\\
%0.938	0.1771625\\
%0.94	0.1905625\\
%0.942	0.2050125\\
%0.944	0.2193625\\
%0.946	0.23455\\
%0.948	0.250725\\
%0.95	0.267775\\
%0.952	0.2849\\
%0.954	0.3032625\\
%0.956	0.32275\\
%0.958	0.34365\\
%0.96	0.36425\\
%0.962	0.3854375\\
%0.964	0.406925\\
%0.966	0.4290375\\
%0.968	0.4509375\\
%0.97	0.47375\\
%0.972	0.4972\\
%0.974	0.519975\\
%0.976	0.5430375\\
%0.978	0.568075\\
%0.98	0.594075\\
%0.982	0.6195125\\
%0.984	0.6453875\\
%0.986	0.67195\\
%0.988	0.6982375\\
%0.99	0.7241625\\
%0.992	0.74945\\
%0.994	0.7751125\\
%0.996	0.8014125\\
%0.998	0.827725\\
%1	1\\
%};


%%%%%%%%%
% THIS ONE
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
3.5	5304\\
4.5	43853\\
5.5	38200\\
6.5	10781\\
7.5	1673\\
8.5	168\\
9.5	19\\
10.5	2\\
11.5	2\\
};
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
2.5	9\\
3.5	9715\\
4.5	50367\\
5.5	31468\\
6.5	7295\\
7.5	1018\\
8.5	119\\
9.5	8\\
10.5	1\\
11.5	1\\
};
\end{axis}
%text and arrows
%\draw[-stealth, line width=0.5pt] (5.2 ,2.5) -- (4.8, 2.5);
%\node at (5.9, 2.5) {\footnotesize $\poa(f^\star)$};
%%
%\node at (4, 2.5) {\footnotesize $\poa(\fmc)$};
%\draw[-stealth, line width=0.5pt] (3.25 ,2.5) -- (2.85, 2.5);
%\node at (4, 3) {\footnotesize $\poa(\fsv)$};
%\draw[-stealth, line width=0.5pt] (3.25 ,3) -- (3.05, 3);
\end{tikzpicture}%




==> tikz_figures/comparison_cdf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.54,
xmax=1,
xlabel={$\frac{\min_{a\in\nashe{G}}W(a)}{W(\aopt)}$},
ymin=-0.05,
ymax=1,
unbounded coords=jump,
ytick={0, 0.25, 0.5, 0.75, 1},
%xticklabels={$\poa(\fsv)$, 0.6, 0.7, 0.8, 0.9, 1},
ylabel={CDF\hspace*{-2mm}},
ylabel style={rotate=-90},
grid=both,
legend style={at={(0.68,0.76)}, anchor=west, draw=white!15!black},
legend cell align={left}
]
% vertical lines
\addplot[color=green, dashed , line width = 0.5pt, forget plot]
table[row sep=crcr]
  {0.568 	-0.1\\
   0.568 	1\\};
   \addplot[color=blue, dashed , line width = 0.5pt, forget plot]
table[row sep=crcr]
  {0.556 	-0.1\\
   0.556 	1\\};
   \addplot[color=black, dashed , line width = 0.5pt, forget plot]
table[row sep=crcr]
  {0.688 	-0.1\\
   0.688 	1\\};
% Plots of single point to get desired legend
%
\addplot[color=green, mark = triangle, mark size = 4pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.74459	1.25e-05\\};
\addlegendentry{$\fsv$\hspace*{-1mm}};
%
\addplot [color=blue, mark = o, mark size = 3pt, line width = 1pt]
  table[row sep=crcr]
  {%
0.71459	2.5e-05\\};
\addlegendentry{$\fmc$\hspace*{-1mm}};
%
\addplot[color=black, mark = x, mark size = 4pt, line width = 1pt]
  table[row sep=crcr]{%
0.802	3.75e-05\\};
\addlegendentry{$\fopt$};

%%%% real plots

\addplot [color=blue, line width = 1pt, forget plot]
  table[row sep=crcr]
  {%
0.71459	2.5e-05\\
0.74718	2.5e-05\\
0.74977	2.5e-05\\
0.75236	2.5e-05\\
0.75495	2.5e-05\\
0.75754	2.5e-05\\
0.76013	2.5e-05\\
0.76272	2.5e-05\\
0.76531	3.75e-05\\
0.7679	6.25e-05\\
0.77049	7.5e-05\\
0.77308	8.75e-05\\
0.77567	0.0001\\
0.77826	0.0001\\
0.78085	0.0001125\\
0.78344	0.000175\\
0.78603	0.000225\\
0.78862	0.0002625\\
0.79121	0.000325\\
0.7938	0.000375\\
0.79639	0.000425\\
0.79898	0.0004625\\
0.80157	0.0005\\
0.80416	0.0006125\\
0.80675	0.0007\\
0.80934	0.000875\\
0.81193	0.0009625\\
0.81452	0.0010625\\
0.81711	0.001225\\
0.8197	0.0014625\\
0.82229	0.001625\\
0.82488	0.001875\\
0.82747	0.0021\\
0.83006	0.0024875\\
0.83265	0.0029\\
0.83524	0.0034125\\
0.83783	0.0039375\\
0.84042	0.00455\\
0.84301	0.0050375\\
0.8456	0.0058\\
0.84819	0.006675\\
0.85078	0.0078125\\
0.85337	0.00915\\
0.85596	0.01055\\
0.85855	0.011775\\
0.86114	0.0136625\\
0.86373	0.0153125\\
0.86632	0.0172375\\
0.86891	0.0192875\\
0.8715	0.0215125\\
0.87409	0.0242\\
0.87668	0.0273875\\
0.87927	0.0306\\
0.88186	0.0342\\
0.88445	0.0379625\\
0.88704	0.0424\\
0.88963	0.0465625\\
0.89222	0.0516625\\
0.89481	0.0563375\\
0.8974	0.0619625\\
0.89999	0.067875\\
0.90258	0.0747875\\
0.90517	0.082175\\
0.90776	0.0900375\\
0.91035	0.0976\\
0.91294	0.1063875\\
0.91553	0.11485\\
0.91812	0.1245875\\
0.92071	0.1340625\\
0.9233	0.1443875\\
0.92589	0.1547125\\
0.92848	0.1658\\
0.93107	0.177275\\
0.93366	0.1895125\\
0.93625	0.2012125\\
0.93884	0.213525\\
0.94143	0.2259875\\
0.94402	0.23905\\
0.94661	0.2526625\\
0.9492	0.2658375\\
0.95179	0.2797\\
0.95438	0.29335\\
0.95697	0.3081875\\
0.95956	0.3231875\\
0.96215	0.3397\\
0.96474	0.3573875\\
0.96733	0.3775625\\
0.96992	0.400475\\
0.97251	0.4269375\\
0.9751	0.4575625\\
0.97769	0.493025\\
0.98028	0.5322125\\
0.98287	0.575875\\
0.98546	0.6218625\\
0.98805	0.670175\\
0.99064	0.7180875\\
0.99323	0.765075\\
0.99582	0.8113375\\
0.99841	0.853225\\
1.001	1\\
};
%


\addplot[color=green,mark options={solid}, line width = 1pt, forget plot]
  table[row sep=crcr]
  {%
0.74459	1.25e-05\\
0.80008	1.25e-05\\
0.80212	3.75e-05\\
0.80416	3.75e-05\\
0.8062	6.25e-05\\
0.80824	0.0001125\\
0.81028	0.0001375\\
0.81232	0.00015\\
0.81436	0.0001875\\
0.8164	0.0002375\\
0.81844	0.000275\\
0.82048	0.00035\\
0.82252	0.00045\\
0.82456	0.0005125\\
0.8266	0.0006375\\
0.82864	0.0008125\\
0.83068	0.0009625\\
0.83272	0.00115\\
0.83476	0.0012875\\
0.8368	0.001475\\
0.83884	0.00165\\
0.84088	0.0019125\\
0.84292	0.002275\\
0.84496	0.002675\\
0.847	0.003125\\
0.84904	0.0036125\\
0.85108	0.0041625\\
0.85312	0.0048625\\
0.85516	0.00545\\
0.8572	0.0060875\\
0.85924	0.007025\\
0.86128	0.0080125\\
0.86332	0.00915\\
0.86536	0.0102375\\
0.8674	0.0114375\\
0.86944	0.0127125\\
0.87148	0.0141875\\
0.87352	0.015875\\
0.87556	0.0175625\\
0.8776	0.019575\\
0.87964	0.0217625\\
0.88168	0.0241875\\
0.88372	0.0266\\
0.88576	0.029375\\
0.8878	0.032625\\
0.88984	0.03595\\
0.89188	0.0397125\\
0.89392	0.0439125\\
0.89596	0.048225\\
0.898	0.0526375\\
0.90004	0.05815\\
0.90208	0.0635\\
0.90412	0.0689625\\
0.90616	0.0755\\
0.9082	0.0820125\\
0.91024	0.0895375\\
0.91228	0.097525\\
0.91432	0.1049125\\
0.91636	0.1134625\\
0.9184	0.1226125\\
0.92044	0.1315375\\
0.92248	0.1414125\\
0.92452	0.1520875\\
0.92656	0.1637875\\
0.9286	0.1751125\\
0.93064	0.187525\\
0.93268	0.200175\\
0.93472	0.213325\\
0.93676	0.2272625\\
0.9388	0.2422125\\
0.94084	0.2589\\
0.94288	0.27505\\
0.94492	0.291975\\
0.94696	0.309425\\
0.949	0.3276125\\
0.95104	0.34575\\
0.95308	0.364675\\
0.95512	0.384075\\
0.95716	0.4046125\\
0.9592	0.424275\\
0.96124	0.4445125\\
0.96328	0.4653\\
0.96532	0.4869875\\
0.96736	0.5073125\\
0.9694	0.528825\\
0.97144	0.5506875\\
0.97348	0.572625\\
0.97552	0.5948875\\
0.97756	0.6176625\\
0.9796	0.6416875\\
0.98164	0.6652\\
0.98368	0.6896125\\
0.98572	0.7141375\\
0.98776	0.7370625\\
0.9898	0.7595625\\
0.99184	0.781275\\
0.99388	0.80335\\
0.99592	0.825325\\
0.99796	0.848475\\
1	1\\
};
%
\addplot[color=black, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.802	3.75e-05\\
0.804	3.75e-05\\
0.806	3.75e-05\\
0.808	5e-05\\
0.81	6.25e-05\\
0.812	6.25e-05\\
0.814	6.25e-05\\
0.816	7.5e-05\\
0.818	7.5e-05\\
0.82	8.75e-05\\
0.822	0.0001125\\
0.824	0.000125\\
0.826	0.00015\\
0.828	0.0001875\\
0.83	0.00025\\
0.832	0.0003\\
0.834	0.000375\\
0.836	0.0004125\\
0.838	0.0005\\
0.84	0.0005625\\
0.842	0.0007125\\
0.844	0.0008875\\
0.846	0.0010625\\
0.848	0.001225\\
0.85	0.0013625\\
0.852	0.0016125\\
0.854	0.001975\\
0.856	0.00225\\
0.858	0.0026875\\
0.86	0.003275\\
0.862	0.0037625\\
0.864	0.00435\\
0.866	0.005\\
0.868	0.0057875\\
0.87	0.00645\\
0.872	0.007375\\
0.874	0.0083125\\
0.876	0.0093375\\
0.878	0.0104125\\
0.88	0.0116375\\
0.882	0.013\\
0.884	0.0146\\
0.886	0.0162\\
0.888	0.0180375\\
0.89	0.0203625\\
0.892	0.0227375\\
0.894	0.025225\\
0.896	0.0280625\\
0.898	0.0312\\
0.9	0.0347\\
0.902	0.038425\\
0.904	0.0422375\\
0.906	0.04655\\
0.908	0.0511875\\
0.91	0.056275\\
0.912	0.062225\\
0.914	0.0674875\\
0.916	0.0734625\\
0.918	0.080025\\
0.92	0.08695\\
0.922	0.0945125\\
0.924	0.1031\\
0.926	0.112\\
0.928	0.1215875\\
0.93	0.1314875\\
0.932	0.1424125\\
0.934	0.1535125\\
0.936	0.16525\\
0.938	0.1771625\\
0.94	0.1905625\\
0.942	0.2050125\\
0.944	0.2193625\\
0.946	0.23455\\
0.948	0.250725\\
0.95	0.267775\\
0.952	0.2849\\
0.954	0.3032625\\
0.956	0.32275\\
0.958	0.34365\\
0.96	0.36425\\
0.962	0.3854375\\
0.964	0.406925\\
0.966	0.4290375\\
0.968	0.4509375\\
0.97	0.47375\\
0.972	0.4972\\
0.974	0.519975\\
0.976	0.5430375\\
0.978	0.568075\\
0.98	0.594075\\
0.982	0.6195125\\
0.984	0.6453875\\
0.986	0.67195\\
0.988	0.6982375\\
0.99	0.7241625\\
0.992	0.74945\\
0.994	0.7751125\\
0.996	0.8014125\\
0.998	0.827725\\
1	1\\
};
\end{axis}
%\node at (2, 4) {\small $\poa(\fsv)$};
%\node at (3, 4) {\small $\poa(\fmc)$};
\draw[-stealth, line width=0.5pt] (5.2 ,2.1) -- (4.8, 2.1);
\node at (6.3, 2.1) {\footnotesize $\poa(\fopt,w,n)$};
%
\node at (4.42, 2.5) {\footnotesize $\poa(\fmc,w,n)$};
\draw[-stealth, line width=0.5pt] (3.25 ,2.5) -- (2.85, 2.5);
\node at (4.43, 3) {\footnotesize $\poa(\fsv,w,n)$};
\draw[-stealth, line width=0.5pt] (3.25 ,3) -- (3.05, 3);
\end{tikzpicture}%




%\begin{tikzpicture}
%
%\begin{axis}[
% %       ytickten={-4,-3,-2,-1,0,...,1},
%width=\figurewidth,
%height=\figureheight,
%at={(1.011111in,0.641667in)},
%scale only axis,
%xmin=0,
%xmax=25,
%xlabel={Iteration number},
%%xmajorgrids,
%ymode=log,
%ymin=0.0001,
%ymax=10,
%%yminorticks=true,
%ylabel={$||z_{k}-z^\star||_{\infty}$},
%%ymajorgrids,
%%yminorgrids,
%grid=both,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.183194135458425\\
%3	0.139151986126355\\
%4	0.111836450336657\\
%5	0.0928240671491253\\
%6	0.0787098505105112\\
%7	0.0677845092720629\\
%8	0.0590736021251585\\
%9	0.0519724177163104\\
%10	0.0460821597803925\\
%11	0.0411274789644359\\
%12	0.0369113038440043\\
%13	0.0332884446229261\\
%14	0.0301493528439146\\
%15	0.0274097016659378\\
%16	0.0250034634469437\\
%17	0.0228781732958465\\
%18	0.0209916053944669\\
%19	0.0193093892156576\\
%20	0.0178032670618798\\
%21	0.0164497978806798\\
%22	0.0152293795114814\\
%23	0.0141255002909538\\
%24	0.0131241591365125\\
%25	0.0122134113180301\\
%};
%\addlegendentry{Variable step};
%
%\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.588777661105617\\
%3	0.32449394933124\\
%4	0.224957184795692\\
%5	0.153153183771993\\
%6	0.102102989418864\\
%7	0.0682384317195622\\
%8	0.0468020729040849\\
%9	0.0327842482544023\\
%10	0.0228027398480967\\
%11	0.0157987735409497\\
%12	0.0109175333880095\\
%13	0.00754529458223174\\
%14	0.00521580714188957\\
%15	0.00360705676263667\\
%16	0.00249886982106975\\
%17	0.00173689997401227\\
%18	0.00120887202957153\\
%19	0.000844915093655613\\
%20	0.000593713604248494\\
%21	0.000419995165939713\\
%22	0.000299541131621922\\
%23	0.000215733557797207\\
%24	0.000157170275700572\\
%25	0.000116032090639873\\
%};
%\addlegendentry{Fixed step};
%
%\end{axis}
%\end{tikzpicture}%

==> tikz_figures/comparison_pdf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.49,
xmax=0.86,
xlabel={$W(\ae)/W_{\rm tot}$},
ymin=-300,
ymax=7500,
unbounded coords=jump,
scaled y ticks=base 10:-3,
%extra y tick style={1000},
%ytick={0, 2000, 4000, 6000, 8000},
%yticklabels={$0$, $2\cdotshort10^4$, $4\cdotshort10^4$, $6\cdotshort10^4$,
%	$8\cdotshort10^4$},
ylabel={Count},
ylabel style={rotate=-90},
grid=both,
legend style={at={(0.044,0.165)}, anchor=west, draw=white!15!black},
legend cell align={left}
]
%% vertical lines
\addplot[color=blue, dashed , line width = 0.5pt, forget plot]
table[row sep=crcr]
  {0.5 	-2000\\
   0.5 	10000\\};
\addplot[color=blue, dashed , line width = 0.5pt, forget plot]
table[row sep=crcr]
  {0.632 	-2000\\
   0.632	10000\\};

%   \addplot[color=blue, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.556 	-0.1\\
%   0.556 	1\\};
%   \addplot[color=black, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.688 	-0.1\\
%   0.688 	1\\};
%% Plots of single point to get desired legend
%%
\addplot[color=green, mark = triangle, mark size = 4pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.706274043136323	0\\};
\addlegendentry{$\fsv$\hspace*{-1mm}};
%
%\addplot [color=blue, mark = x, mark size = 4pt, line width = 1pt]
%  table[row sep=crcr]
%  {%
%0.71459	2.5e-05\\};
%\addlegendentry{$\fmc$\hspace*{-1mm}};
%
\addplot[color=black, mark = x, mark size = 4pt, line width = 1pt]
  table[row sep=crcr]{%
0.765721086795839	0\\};
\addlegendentry{$\fopt$};

%%%% real plots
%SV
%
%
%\addplot[color=green,mark options={solid}, line width = 1pt, forget plot]
%  table[row sep=crcr]
%  {%
%0.74459	1.25e-05\\
%0.80008	1.25e-05\\
%0.80212	3.75e-05\\
%0.80416	3.75e-05\\
%0.8062	6.25e-05\\
%0.80824	0.0001125\\
%0.81028	0.0001375\\
%0.81232	0.00015\\
%0.81436	0.0001875\\
%0.8164	0.0002375\\
%0.81844	0.000275\\
%0.82048	0.00035\\
%0.82252	0.00045\\
%0.82456	0.0005125\\
%0.8266	0.0006375\\
%0.82864	0.0008125\\
%0.83068	0.0009625\\
%0.83272	0.00115\\
%0.83476	0.0012875\\
%0.8368	0.001475\\
%0.83884	0.00165\\
%0.84088	0.0019125\\
%0.84292	0.002275\\
%0.84496	0.002675\\
%0.847	0.003125\\
%0.84904	0.0036125\\
%0.85108	0.0041625\\
%0.85312	0.0048625\\
%0.85516	0.00545\\
%0.8572	0.0060875\\
%0.85924	0.007025\\
%0.86128	0.0080125\\
%0.86332	0.00915\\
%0.86536	0.0102375\\
%0.8674	0.0114375\\
%0.86944	0.0127125\\
%0.87148	0.0141875\\
%0.87352	0.015875\\
%0.87556	0.0175625\\
%0.8776	0.019575\\
%0.87964	0.0217625\\
%0.88168	0.0241875\\
%0.88372	0.0266\\
%0.88576	0.029375\\
%0.8878	0.032625\\
%0.88984	0.03595\\
%0.89188	0.0397125\\
%0.89392	0.0439125\\
%0.89596	0.048225\\
%0.898	0.0526375\\
%0.90004	0.05815\\
%0.90208	0.0635\\
%0.90412	0.0689625\\
%0.90616	0.0755\\
%0.9082	0.0820125\\
%0.91024	0.0895375\\
%0.91228	0.097525\\
%0.91432	0.1049125\\
%0.91636	0.1134625\\
%0.9184	0.1226125\\
%0.92044	0.1315375\\
%0.92248	0.1414125\\
%0.92452	0.1520875\\
%0.92656	0.1637875\\
%0.9286	0.1751125\\
%0.93064	0.187525\\
%0.93268	0.200175\\
%0.93472	0.213325\\
%0.93676	0.2272625\\
%0.9388	0.2422125\\
%0.94084	0.2589\\
%0.94288	0.27505\\
%0.94492	0.291975\\
%0.94696	0.309425\\
%0.949	0.3276125\\
%0.95104	0.34575\\
%0.95308	0.364675\\
%0.95512	0.384075\\
%0.95716	0.4046125\\
%0.9592	0.424275\\
%0.96124	0.4445125\\
%0.96328	0.4653\\
%0.96532	0.4869875\\
%0.96736	0.5073125\\
%0.9694	0.528825\\
%0.97144	0.5506875\\
%0.97348	0.572625\\
%0.97552	0.5948875\\
%0.97756	0.6176625\\
%0.9796	0.6416875\\
%0.98164	0.6652\\
%0.98368	0.6896125\\
%0.98572	0.7141375\\
%0.98776	0.7370625\\
%0.9898	0.7595625\\
%0.99184	0.781275\\
%0.99388	0.80335\\
%0.99592	0.825325\\
%0.99796	0.848475\\
%1	1\\
%};
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=none, area legend, line width=0.05pt] table[row sep=crcr] {%
x	y\\
0.7056	1\\
0.706561	0\\
0.707522	0\\
0.708483	0\\
0.709444	0\\
0.710405	0\\
0.711366	0\\
0.712327	0\\
0.713288	0\\
0.714249	0\\
0.71521	0\\
0.716171	0\\
0.717132	1\\
0.718093	1\\
0.719054	1\\
0.720015	0\\
0.720976	0\\
0.721937	0\\
0.722898	0\\
0.723859	0\\
0.72482	0\\
0.725781	0\\
0.726742	0\\
0.727703	0\\
0.728664	0\\
0.729625	0\\
0.730586	0\\
0.731547	0\\
0.732508	0\\
0.733469	0\\
0.73443	0\\
0.735391	0\\
0.736352	0\\
0.737313	0\\
0.738274	0\\
0.739235	1\\
0.740196	0\\
0.741157	2\\
0.742118	0\\
0.743079	2\\
0.74404	1\\
0.745001	2\\
0.745962	5\\
0.746923	4\\
0.747884	18\\
0.748845	25\\
0.749806	49\\
0.750767	65\\
0.751728	117\\
0.752689	244\\
0.75365	439\\
0.754611	576\\
0.755572	632\\
0.756533	1081\\
0.757494	1588\\
0.758455	2313\\
0.759416	2802\\
0.760377	2760\\
0.761338	3551\\
0.762299	4660\\
0.76326	5513\\
0.764221	6133\\
0.765182	5555\\
0.766143	5651\\
0.767104	6105\\
0.768065	6289\\
0.769026	6288\\
0.769987	5789\\
0.770948	4872\\
0.771909	4449\\
0.77287	3998\\
0.773831	3595\\
0.774792	3164\\
0.775753	2585\\
0.776714	2019\\
0.777675	1593\\
0.778636	1355\\
0.779597	1052\\
0.780558	818\\
0.781519	591\\
0.78248	450\\
0.783441	323\\
0.784402	248\\
0.785363	194\\
0.786324	147\\
0.787285	92\\
0.788246	63\\
0.789207	42\\
0.790168	35\\
0.791129	13\\
0.79209	11\\
0.793051	9\\
0.794012	6\\
0.794973	1\\
0.795934	1\\
0.796895	3\\
0.797856	3\\
0.798817	1\\
0.799778	2\\
0.800739	1\\
0.8017	1\\
};
% OPT
%\addplot[color=black, line width = 1pt, forget plot]
%  table[row sep=crcr]{%
%0.802	3.75e-05\\
%0.804	3.75e-05\\
%0.806	3.75e-05\\
%0.808	5e-05\\
%0.81	6.25e-05\\
%0.812	6.25e-05\\
%0.814	6.25e-05\\
%0.816	7.5e-05\\
%0.818	7.5e-05\\
%0.82	8.75e-05\\
%0.822	0.0001125\\
%0.824	0.000125\\
%0.826	0.00015\\
%0.828	0.0001875\\
%0.83	0.00025\\
%0.832	0.0003\\
%0.834	0.000375\\
%0.836	0.0004125\\
%0.838	0.0005\\
%0.84	0.0005625\\
%0.842	0.0007125\\
%0.844	0.0008875\\
%0.846	0.0010625\\
%0.848	0.001225\\
%0.85	0.0013625\\
%0.852	0.0016125\\
%0.854	0.001975\\
%0.856	0.00225\\
%0.858	0.0026875\\
%0.86	0.003275\\
%0.862	0.0037625\\
%0.864	0.00435\\
%0.866	0.005\\
%0.868	0.0057875\\
%0.87	0.00645\\
%0.872	0.007375\\
%0.874	0.0083125\\
%0.876	0.0093375\\
%0.878	0.0104125\\
%0.88	0.0116375\\
%0.882	0.013\\
%0.884	0.0146\\
%0.886	0.0162\\
%0.888	0.0180375\\
%0.89	0.0203625\\
%0.892	0.0227375\\
%0.894	0.025225\\
%0.896	0.0280625\\
%0.898	0.0312\\
%0.9	0.0347\\
%0.902	0.038425\\
%0.904	0.0422375\\
%0.906	0.04655\\
%0.908	0.0511875\\
%0.91	0.056275\\
%0.912	0.062225\\
%0.914	0.0674875\\
%0.916	0.0734625\\
%0.918	0.080025\\
%0.92	0.08695\\
%0.922	0.0945125\\
%0.924	0.1031\\
%0.926	0.112\\
%0.928	0.1215875\\
%0.93	0.1314875\\
%0.932	0.1424125\\
%0.934	0.1535125\\
%0.936	0.16525\\
%0.938	0.1771625\\
%0.94	0.1905625\\
%0.942	0.2050125\\
%0.944	0.2193625\\
%0.946	0.23455\\
%0.948	0.250725\\
%0.95	0.267775\\
%0.952	0.2849\\
%0.954	0.3032625\\
%0.956	0.32275\\
%0.958	0.34365\\
%0.96	0.36425\\
%0.962	0.3854375\\
%0.964	0.406925\\
%0.966	0.4290375\\
%0.968	0.4509375\\
%0.97	0.47375\\
%0.972	0.4972\\
%0.974	0.519975\\
%0.976	0.5430375\\
%0.978	0.568075\\
%0.98	0.594075\\
%0.982	0.6195125\\
%0.984	0.6453875\\
%0.986	0.67195\\
%0.988	0.6982375\\
%0.99	0.7241625\\
%0.992	0.74945\\
%0.994	0.7751125\\
%0.996	0.8014125\\
%0.998	0.827725\\
%1	1\\
%};
\addplot[ybar interval, fill=black, fill opacity=0.6, line width=0.05pt, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.7656	1\\
0.766458	0\\
0.767316	0\\
0.768174	0\\
0.769032	0\\
0.76989	0\\
0.770748	0\\
0.771606	0\\
0.772464	0\\
0.773322	0\\
0.77418	0\\
0.775038	0\\
0.775896	0\\
0.776754	0\\
0.777612	0\\
0.77847	2\\
0.779328	0\\
0.780186	0\\
0.781044	0\\
0.781902	0\\
0.78276	1\\
0.783618	0\\
0.784476	0\\
0.785334	0\\
0.786192	0\\
0.78705	0\\
0.787908	0\\
0.788766	0\\
0.789624	0\\
0.790482	0\\
0.79134	0\\
0.792198	0\\
0.793056	0\\
0.793914	0\\
0.794772	0\\
0.79563	0\\
0.796488	1\\
0.797346	0\\
0.798204	0\\
0.799062	1\\
0.79992	1\\
0.800778	0\\
0.801636	0\\
0.802494	0\\
0.803352	1\\
0.80421	1\\
0.805068	2\\
0.805926	0\\
0.806784	3\\
0.807642	1\\
0.8085	5\\
0.809358	8\\
0.810216	8\\
0.811074	17\\
0.811932	40\\
0.81279	88\\
0.813648	129\\
0.814506	249\\
0.815364	506\\
0.816222	815\\
0.81708	1342\\
0.817938	1820\\
0.818796	2119\\
0.819654	2837\\
0.820512	3648\\
0.82137	4672\\
0.822228	5632\\
0.823086	6254\\
0.823944	6115\\
0.824802	6473\\
0.82566	6677\\
0.826518	6932\\
0.827376	6906\\
0.828234	6255\\
0.829092	5598\\
0.82995	4796\\
0.830808	3974\\
0.831666	3503\\
0.832524	3019\\
0.833382	2413\\
0.83424	1929\\
0.835098	1439\\
0.835956	1062\\
0.836814	752\\
0.837672	593\\
0.83853	431\\
0.839388	290\\
0.840246	206\\
0.841104	149\\
0.841962	101\\
0.84282	66\\
0.843678	36\\
0.844536	38\\
0.845394	17\\
0.846252	9\\
0.84711	3\\
0.847968	6\\
0.848826	2\\
0.849684	1\\
0.850542	5\\
0.8514	5\\
};
\end{axis}

%text and arrows
\draw[-stealth, line width=0.5pt] (5.55 ,5.15) -- (5.25, 4.4);
\draw[-stealth, line width=0.5pt] (3.15 ,5.15) -- (2.85, 4.4);
\node at (6.45, 5.3) {\footnotesize $\poa(\fopt,\ones[n],n)$};
\node at (4, 5.3) {\footnotesize $\poa(\fsv,\ones[n],n)$};
%%
%\node at (4, 2.5) {\footnotesize $\poa(\fmc)$};
%\draw[-stealth, line width=0.5pt] (3.25 ,2.5) -- (2.85, 2.5);
%\node at (4, 3) {\footnotesize $\poa(\fsv)$};
%\draw[-stealth, line width=0.5pt] (3.25 ,3) -- (3.05, 3);
\end{tikzpicture}%




==> tikz_figures/comparison_sensorallc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$p$},
ymin=0.5,
ymax=1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9 ,1},
%ylabel={$\poa(f)$},
%ylabel style={rotate=-90},
grid=both,
legend style={at={(0.62,0.73)}, anchor=west, draw=white!15!black},
legend cell align={left}
]
% 10 AGENTS
\addplot[color=green,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.01 0.987595526822133\\
0.05	0.94005506248334\\
0.1	0.885945929385683\\
0.15	0.836703243672895\\
0.2	0.792757768782388\\
0.25	0.755066591317223\\
0.3	0.723594624162156\\
0.35	0.696731173009963\\
0.4	0.671695703060633\\
0.45	0.651151084727883\\
0.5	0.634576018857391\\
0.55	0.621432749556367\\
0.6	0.609723347378961\\
0.65	0.596116584115093\\
0.7	0.584793483986921\\
0.75	0.575539272188375\\
0.8	0.568181786446279\\
0.85	0.562587902575993\\
0.9	0.555555555305556\\
0.95	0.540540540540053\\
1	0.526315789473684\\
};
\addlegendentry{$\poa^{\rm es}$};
\addplot [color=blue,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.01    0.990099009900991\\
0.05	0.952380952380951\\
0.1	0.909090909090909\\
0.15	0.869565217391305\\
0.2	0.833333333333333\\
0.25	0.8\\
0.3	0.769230769230769\\
0.35	0.740740740740741\\
0.4	0.714285714285714\\
0.45	0.689655172413793\\
0.5	0.666666666666667\\
0.55	0.645161290322581\\
0.6	0.625\\
0.65	0.606060606060606\\
0.7	0.588235294117647\\
0.75	0.571428571428571\\
0.8	0.555555555555556\\
0.85	0.54054054054054\\
0.9	0.526315789473684\\
0.95	0.512820512820513\\
1	0.5\\
};
\addlegendentry{$\poa^{\rm mc}$\hspace*{-1mm}};

\addplot[color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.01  0.992953665000470\\
0.05	0.966389234043331\\
0.1	0.936548216525508\\
0.15	0.909899317621329\\
0.2	0.885696582179183\\
0.25	0.8635731105029\\
0.3	0.84338976834284\\
0.35	0.824982401255014\\
0.4	0.807881209929548\\
0.45	0.791907322734352\\
0.5	0.776788977492372\\
0.55	0.76108086993257\\
0.6	0.745541787689185\\
0.65	0.730655009452087\\
0.7	0.71639163972289\\
0.75	0.702577389606777\\
0.8	0.687968462507212\\
0.85	0.673586478787689\\
0.9	0.65936662214631\\
0.95	0.645535765279937\\
1	0.632120559276055\\
};
\addlegendentry{$\poa^{\rm opt}$};

\addplot[color=red,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
  0.01 0.968184773333313\\
0.05	0.863976359476678\\
0.1	0.774644591820245\\
0.15	0.717327671593058\\
0.2	0.681496501600498\\
0.25	0.659742671257519\\
0.3	0.64696582122097\\
0.35	0.639740045748953\\
0.4	0.635827936001333\\
0.45	0.633814778513864\\
0.5	0.632839073362096\\
0.55	0.632398926080495\\
0.6	0.632216996216784\\
0.65	0.632149553481668\\
0.7	0.632127799799598\\
0.75	0.632121962177256\\
0.8	0.632120747182832\\
0.85	0.632120572971079\\
0.9	0.632120559196437\\
0.95	0.632120558829276\\
1	0.632120558828558\\
};
\addlegendentry{${\rm App}$};

% 20 AGENTS
%\addplot[color=green,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%0.01 0.975510100406610\\
%0.05	0.887806358571563\\
%0.1	0.801052272027898\\
%0.15	0.737004179029442\\
%0.2	0.689891907390247\\
%0.25	0.655894009084634\\
%0.3	0.631689748376538\\
%0.35	0.61194597524059\\
%0.4	0.597988228940479\\
%0.45	0.585308894666131\\
%0.5	0.575539272188375\\
%0.55	0.568506816347513\\
%0.6	0.559910411107347\\
%0.65	0.553365151606539\\
%0.7	0.548546352156549\\
%0.75	0.544217687074577\\
%0.8	0.537634408602148\\
%0.85	0.532623169107856\\
%0.9	0.529100529100529\\
%0.95	0.526315789473684\\
%1	0.512820512820513\\
%};
%\addlegendentry{$\poa(\fsv)$};
%\addplot [color=blue,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%0.01    0.990099009900991\\
%0.05	0.952380952380951\\
%0.1	0.909090909090909\\
%0.15	0.869565217391305\\
%0.2	0.833333333333333\\
%0.25	0.8\\
%0.3	0.769230769230769\\
%0.35	0.740740740740741\\
%0.4	0.714285714285714\\
%0.45	0.689655172413793\\
%0.5	0.666666666666667\\
%0.55	0.645161290322581\\
%0.6	0.625\\
%0.65	0.606060606060606\\
%0.7	0.588235294117647\\
%0.75	0.571428571428571\\
%0.8	0.555555555555556\\
%0.85	0.54054054054054\\
%0.9	0.526315789473684\\
%0.95	0.512820512820513\\
%1	0.5\\
%};
%\addlegendentry{$\poa(\fmc)$\hspace*{-1mm}};
%
%\addplot[color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%  0.01  0.992028774646007\\
%0.05	0.963379634211174\\
%0.1	0.933096971020691\\
%0.15	0.907018517929762\\
%0.2	0.883828512438322\\
%0.25	0.862407770058378\\
%0.3	0.842579669620064\\
%0.35	0.824364134736142\\
%0.4	0.807577632411875\\
%0.45	0.79180672070353\\
%0.5	0.776735646151065\\
%0.55	0.761056869668759\\
%0.6	0.745527538073787\\
%0.65	0.730646190585904\\
%0.7	0.716390449028282\\
%0.75	0.702577065763129\\
%0.8	0.687968161063489\\
%0.85	0.673586334853901\\
%0.9	0.659366587548524\\
%0.95	0.645535764784634\\
%1	0.632120558828558\\
%};
%\addlegendentry{$\poa(f^\star)$};
%
%\addplot[color=red,solid,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%  0.01 0.936051010478568\\
%0.05	0.770941191253277\\
%0.1	0.681815616328861\\
%0.15	0.648895658399662\\
%0.2	0.637422260313924\\
%0.25	0.633676057063133\\
%0.3	0.632539900747634\\
%0.35	0.632223138025385\\
%0.4	0.63214297592062\\
%0.45	0.632124850205056\\
%0.5	0.632121260502907\\
%0.55	0.632120653614358\\
%0.6	0.632120568940751\\
%0.65	0.632120559628389\\
%0.7	0.632120558871315\\
%0.75	0.632120558829896\\
%0.8	0.632120558828577\\
%0.85	0.632120558828558\\
%0.9	0.632120558828558\\
%0.95	0.632120558828558\\
%1	0.632120558828558\\
%};
%\addlegendentry{${\rm App}$};

\end{axis}
\end{tikzpicture}%




%\begin{tikzpicture}
%
%\begin{axis}[
% %       ytickten={-4,-3,-2,-1,0,...,1},
%width=\figurewidth,
%height=\figureheight,
%at={(1.011111in,0.641667in)},
%scale only axis,
%xmin=0,
%xmax=25,
%xlabel={Iteration number},
%%xmajorgrids,
%ymode=log,
%ymin=0.0001,
%ymax=10,
%%yminorticks=true,
%ylabel={$||z_{k}-z^\star||_{\infty}$},
%%ymajorgrids,
%%yminorgrids,
%grid=both,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.183194135458425\\
%3	0.139151986126355\\
%4	0.111836450336657\\
%5	0.0928240671491253\\
%6	0.0787098505105112\\
%7	0.0677845092720629\\
%8	0.0590736021251585\\
%9	0.0519724177163104\\
%10	0.0460821597803925\\
%11	0.0411274789644359\\
%12	0.0369113038440043\\
%13	0.0332884446229261\\
%14	0.0301493528439146\\
%15	0.0274097016659378\\
%16	0.0250034634469437\\
%17	0.0228781732958465\\
%18	0.0209916053944669\\
%19	0.0193093892156576\\
%20	0.0178032670618798\\
%21	0.0164497978806798\\
%22	0.0152293795114814\\
%23	0.0141255002909538\\
%24	0.0131241591365125\\
%25	0.0122134113180301\\
%};
%\addlegendentry{Variable step};
%
%\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.588777661105617\\
%3	0.32449394933124\\
%4	0.224957184795692\\
%5	0.153153183771993\\
%6	0.102102989418864\\
%7	0.0682384317195622\\
%8	0.0468020729040849\\
%9	0.0327842482544023\\
%10	0.0228027398480967\\
%11	0.0157987735409497\\
%12	0.0109175333880095\\
%13	0.00754529458223174\\
%14	0.00521580714188957\\
%15	0.00360705676263667\\
%16	0.00249886982106975\\
%17	0.00173689997401227\\
%18	0.00120887202957153\\
%19	0.000844915093655613\\
%20	0.000593713604248494\\
%21	0.000419995165939713\\
%22	0.000299541131621922\\
%23	0.000215733557797207\\
%24	0.000157170275700572\\
%25	0.000116032090639873\\
%};
%\addlegendentry{Fixed step};
%
%\end{axis}
%\end{tikzpicture}%

==> tikz_figures/comparison_supermod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=2,
xlabel={$d$},
ymin=0,
ymax=1,
%ytick={0.5, 0.6, 0.7, 0.8, 0.9 ,1},
%ylabel={$\poa(f)$},
%ylabel style={rotate=-90},
grid=both,
legend style={at={(0.4,0.77)}, anchor=west, draw=white!15!black},
legend cell align={left}
]


\addplot[color=green,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1.05	0.860891659331735\\
1.1	0.741134449106947\\
1.15	0.638036465679592\\
1.2	0.549280271653059\\
1.25	0.472870804501588\\
1.3	0.407090531536904\\
1.35	0.350460843193043\\
1.4	0.301708816827258\\
1.45	0.259738603953433\\
1.5	0.223606797749979\\
1.55	0.192501227152835\\
1.6	0.165722700866999\\
1.65	0.142669290938328\\
1.7	0.122822802611579\\
1.75	0.105737126344056\\
1.8	0.091028210151304\\
1.85	0.078365426883154\\
1.9	0.0674641423836782\\
1.95	0.0580793174820771\\
2	0.05\\
};
\addlegendentry{$\poa^{\rm es}$};
\addplot [color=blue,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1.05	0.820939648857225\\
1.1	0.675473223027811\\
1.15	0.556933108559613\\
1.2	0.46006526711858\\
1.25	0.380706470829292\\
1.3	0.315541335661298\\
1.35	0.261917758663104\\
1.4	0.217705571084728\\
1.45	0.181187487420064\\
1.5	0.150974407561143\\
1.55	0.125939233377645\\
1.6	0.105164866104713\\
1.65	0.0879031394436211\\
1.7	0.0735422385807872\\
1.75	0.0615807418696769\\
1.8	0.0516068582576294\\
1.85	0.043281760749507\\
1.9	0.0363261634019941\\
1.95	0.0305094773888512\\
2	0.0256410256410256\\};
\addlegendentry{$\poa^{\rm mc}$};
%\addplot [color=red,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%%
%0	0.632120558828558\\
%0.05	0.63290745689283\\
%0.1	0.633948500190576\\
%0.15	0.635306399990088\\
%0.2	0.637058289861445\\
%0.25	0.639299182932335\\
%0.3	0.642146390943544\\
%0.35	0.645745237489006\\
%0.4	0.650276538858866\\
%0.45	0.655966537117448\\
%0.5	0.663100291363061\\
%0.55	0.672040030296724\\
%0.6	0.683250752894955\\
%0.65	0.697336624484692\\
%0.7	0.715093788519244\\
%0.75	0.73758870772346\\
%0.8	0.766277195099631\\
%0.85	0.803190075166655\\
%0.9	0.851231268101469\\
%0.95	0.914671985458154\\
%0.9999	0.999801547920889\\
%};
%\addlegendentry{$\fmc$};


\addplot[color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1.05	0.860891659331735\\
1.1	0.741134449106947\\
1.15	0.638036465679592\\
1.2	0.549280271653059\\
1.25	0.472870804501588\\
1.3	0.407090531536904\\
1.35	0.350460843193043\\
1.4	0.301708816827258\\
1.45	0.259738603953433\\
1.5	0.223606797749979\\
1.55	0.192501227152835\\
1.6	0.165722700866999\\
1.65	0.142669290938328\\
1.7	0.122822802611579\\
1.75	0.105737126344056\\
1.8	0.091028210151304\\
1.85	0.078365426883154\\
1.9	0.0674641423836782\\
1.95	0.0580793174820771\\
2	0.05\\
};
\addlegendentry{$\poa^{\rm opt}$};
\end{axis}
\end{tikzpicture}%
%%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=2,
xlabel={$d$},
ymin=1,
ymax=2,
%ytick={0.5, 0.6, 0.7, 0.8, 0.9 ,1},
%ylabel={$\poa(f)$},
%ylabel style={rotate=-90},
grid=both,
legend style={at={(0.05,0.9)}, anchor=west, draw=white!15!black},
legend cell align={left}
]
\addplot [color=black,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1.05	1.048666197\\
1.1	1.097207741\\
1.15	1.145624952\\
1.2	1.193918148\\
1.25	1.242087647\\
1.3	1.290133765\\
1.35	1.33805682\\
1.4	1.385857125\\
1.45	1.433534995\\
1.5	1.481090745\\
1.55	1.528524686\\
1.6	1.575837131\\
1.65	1.623028391\\
1.7	1.670098776\\
1.75	1.717048596\\
1.8	1.763878159\\
1.85	1.810587775\\
1.9	1.857177749\\
1.95	1.903648389\\
2	1.95\\};
\addlegendentry{$\frac{\poa^{\rm opt}}{\poa^{\rm mc}}$};
%\addplot[color=black,solid,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%1	1\\
%1.05	0.860891659331735\\
%1.1	0.741134449106947\\
%1.15	0.638036465679592\\
%1.2	0.549280271653059\\
%1.25	0.472870804501588\\
%1.3	0.407090531536904\\
%1.35	0.350460843193043\\
%1.4	0.301708816827258\\
%1.45	0.259738603953433\\
%1.5	0.223606797749979\\
%1.55	0.192501227152835\\
%1.6	0.165722700866999\\
%1.65	0.142669290938328\\
%1.7	0.122822802611579\\
%1.75	0.105737126344056\\
%1.8	0.091028210151304\\
%1.85	0.078365426883154\\
%1.9	0.0674641423836782\\
%1.95	0.0580793174820771\\
%2	0.05\\
%};
%\addlegendentry{$\poa^{\rm opt}$};
\end{axis}
\end{tikzpicture}%

%\begin{tikzpicture}
%
%\begin{axis}[
% %       ytickten={-4,-3,-2,-1,0,...,1},
%width=\figurewidth,
%height=\figureheight,
%at={(1.011111in,0.641667in)},
%scale only axis,
%xmin=0,
%xmax=25,
%xlabel={Iteration number},
%%xmajorgrids,
%ymode=log,
%ymin=0.0001,
%ymax=10,
%%yminorticks=true,
%ylabel={$||z_{k}-z^\star||_{\infty}$},
%%ymajorgrids,
%%yminorgrids,
%grid=both,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.183194135458425\\
%3	0.139151986126355\\
%4	0.111836450336657\\
%5	0.0928240671491253\\
%6	0.0787098505105112\\
%7	0.0677845092720629\\
%8	0.0590736021251585\\
%9	0.0519724177163104\\
%10	0.0460821597803925\\
%11	0.0411274789644359\\
%12	0.0369113038440043\\
%13	0.0332884446229261\\
%14	0.0301493528439146\\
%15	0.0274097016659378\\
%16	0.0250034634469437\\
%17	0.0228781732958465\\
%18	0.0209916053944669\\
%19	0.0193093892156576\\
%20	0.0178032670618798\\
%21	0.0164497978806798\\
%22	0.0152293795114814\\
%23	0.0141255002909538\\
%24	0.0131241591365125\\
%25	0.0122134113180301\\
%};
%\addlegendentry{Variable step};
%
%\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.588777661105617\\
%3	0.32449394933124\\
%4	0.224957184795692\\
%5	0.153153183771993\\
%6	0.102102989418864\\
%7	0.0682384317195622\\
%8	0.0468020729040849\\
%9	0.0327842482544023\\
%10	0.0228027398480967\\
%11	0.0157987735409497\\
%12	0.0109175333880095\\
%13	0.00754529458223174\\
%14	0.00521580714188957\\
%15	0.00360705676263667\\
%16	0.00249886982106975\\
%17	0.00173689997401227\\
%18	0.00120887202957153\\
%19	0.000844915093655613\\
%20	0.000593713604248494\\
%21	0.000419995165939713\\
%22	0.000299541131621922\\
%23	0.000215733557797207\\
%24	0.000157170275700572\\
%25	0.000116032090639873\\
%};
%\addlegendentry{Fixed step};
%
%\end{axis}
%\end{tikzpicture}%

==> tikz_figures/vehicle_target_optimalf.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel={$j$},
ymin=0,
ymax=1,
ylabel={$f(j)$},
%ylabel={$f(j)/f(1)$\hspace*{5mm}},
ylabel style = {rotate=-90},
%title style={font=\bfseries},
%title={Optimal PoA},
grid = both,
ticklabel style = {font=\large},
]

%\addplot [color=blue,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1   1\\
%2   0.473684210526316\\
%3   0.298892988929889\\
%4   0.211980226810119\\
%5   0.160215867744378\\
%6   0.126022549988369\\
%7   0.101866559734837\\
%8   0.083980572918374\\
%9   0.070271238634359\\
%10   0.059482214754181\\
%};
%\addlegendentry{~$\fmc(p=0.1)$};
%%


% 10 AGENTS
%\addplot [color=black,solid,mark=x,mark options={solid}]
%  table[row sep=crcr]{
%1	1\\
%2	0.490657534059153\\
%3	0.32025319693327\\
%4	0.234569558392756\\
%5	0.184345863637572\\
%6	0.151583253100987\\
%7	0.129264131069374\\
%8	0.112066210647575\\
%9	0.0983691742000995\\
%10	0.0870883354301427\\
%};
%\addlegendentry{~$f^\star (p=0.1)$};

%%***10 AGENTS, BEFORE MULTIPLYING BY w ****%
%\addplot [color=green,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.000000000000000\\
%2   0.500000000000000\\
%3   0.333333333333333\\
%4   0.250000000000000\\
%5   0.200000000000000\\
%6   0.166666666666667\\
%7   0.142857142857143\\
%8   0.125000000000000\\
%9   0.111111111111111\\
%10  0.100000000000000\\
%};
%\addlegendentry{~$\fsv$};
%\addplot [color=blue,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
% 1  1\\
% 2  0.333333333333333\\
% 3  0.142857142857143\\
% 4  0.066666666666667\\
% 5  0.032258064516129\\
% 6  0.015873015873016\\
% 7  0.007874015748031\\
% 8  0.003921568627451\\
% 9  0.001956947162427\\
% 10  0.000977517106549\\
%};
%\addlegendentry{~$\fmc$};
%\addplot [color=black,solid,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%1	1\\
%2	0.475099390803924\\
%3	0.284077657634457\\
%4	0.196944960917654\\
%5	0.145368837037017\\
%6	0.11242636416\\
%7	0.0913073915141783\\
%8	0.0775913856320315\\
%9	0.0669787482107186\\
%10	0.058155748584454\\
%};
%\addlegendentry{~$f^{\rm opt}$};
%%*************************************%

%***10 AGENTS, AFTER MULTIPLYING BY w ****%
\addplot [color=green,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1 1.00000000000\\
2 0.75000000000\\
3 0.58333333333\\
4 0.46875000000\\
5 0.38750000000\\
6 0.32812500000\\
7 0.28348214286\\
8 0.24902343750\\
9 0.22178819444\\
10 0.19980468750\\
};
%\addlegendentry{~$\fsv(j)/\fsv(1)$};
\addlegendentry{~$\fsv(j)$};
\addplot [color=blue,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1 1.0000000000\\
2 0.2500000000\\
3 0.1250000000\\
4 0.0625000000\\
5 0.0312500000\\
6 0.0156250000\\
7 0.0078125000\\
8 0.0039062500\\
9 0.0019531250\\
10 0.0009765625\\
};
%\addlegendentry{~$\fmc(j)/\fmc(1)$};
\addlegendentry{~$\fmc(j)$};
\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1 1\\
2 0.712649086\\
3 0.497135901\\
4 0.369271802\\
5 0.281652122\\
6 0.221339404\\
7 0.181188105\\
8 0.154576589\\
9 0.133695861\\
10 0.116197912\\};
%\addlegendentry{~$\fopt(j)/\fopt(1)$};
\addlegendentry{~$\fopt(j)$};
%*************************************%



%\addplot [dashed, color=black,mark=x,line width = 0.7,mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{%
%1	1\\
%2	0.439448229678779\\
%3	0.268935552436609\\
%4	0.19092860310684\\
%5	0.147184226169769\\
%6	0.119322109675777\\
%7	0.099326521308263\\
%8	0.0843393928117077\\
%9	0.0740541018536724\\
%10	0.0658258684067929\\
%};
%\addlegendentry{~$p=0.9$};
% fsv

% fmc p=0.1
%
%\addplot [dashed, color=cyan,mark=x,line width = 0.7,mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{%
%1   1\\
%2   0.473684210526316\\
%3   0.298892988929889\\
%4   0.211980226810119\\
%5   0.160215867744378\\
%6   0.126022549988369\\
%7   0.101866559734837\\
%8   0.083980572918374\\
%9   0.070271238634359\\
%10   0.059482214754181\\
%};
%\addlegendentry{~$\fmc(p=0.9)$};


% 20 AGENTS
%\addplot [color=orange,mark=o,line width = 0.7,mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{
%1	1\\
%2	0.488578960817057\\
%3	0.31741145750081\\
%4	0.231292838880354\\
%5	0.179571364111001\\
%6	0.145504349531994\\
%7	0.121302544204541\\
%8	0.103136348686363\\
%9	0.0892692232763863\\
%10	0.0783817636531913\\
%11	0.0695924504269975\\
%12	0.0626128834141389\\
%13	0.056928181373676\\
%14	0.0519256536058408\\
%15	0.0475510244246751\\
%16	0.043668208910989\\
%17	0.0401972033221055\\
%18	0.0371256101289324\\
%19	0.0342953671774874\\
%20	0.0318090784365465\\
%   };
%\addlegendentry{~$p=0.1$};
%\addplot [color=cyan,mark=triangle,line width = 0.7, mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{%
%1	1\\
%2	0.475040463719096\\
%3	0.283989267007215\\
%4	0.196779965080135\\
%5	0.145006720596379\\
%6	0.111803420691817\\
%7	0.0900420831651523\\
%8	0.0746212294700866\\
%9	0.0625540953928872\\
%10	0.0536680352651881\\
%11	0.0468914490326887\\
%12	0.0415710014308345\\
%13	0.037280860621765\\
%14	0.033704527225541\\
%15	0.0306457063407629\\
%16	0.0282047407159051\\
%17	0.0260989480014612\\
%18	0.024267342971028\\
%19	0.0226622245981407\\
%20	0.0212458920365654\\
%};
%\addlegendentry{~$p=0.5$};
%\addplot [dashed, color=black,mark=x,line width = 0.7,mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{%
%1	1\\
%2	0.439448157334912\\
%3	0.268935330191035\\
%4	0.190927857463611\\
%5	0.1471811642942\\
%6	0.119306720858176\\
%7	0.0992341089075695\\
%8	0.0840159096492672\\
%9	0.0727601294264287\\
%10	0.0641170693904252\\
%11	0.0572818335306718\\
%12	0.0517465709573806\\
%13	0.0471759122789378\\
%14	0.0433399163473428\\
%15	0.0400759009656058\\
%16	0.0372657437762455\\
%17	0.0348224367441656\\
%18	0.0326871988596088\\
%19	0.0308812762706801\\
%20	0.0292559459406443\\
%};
%\addlegendentry{~$p=0.9$};
\end{axis}
\end{tikzpicture}%

==> tikz_figures/whisker_plot_content_distr.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\newcommand{\mybasiclinewidth}{thick}
%%source is page 126 in the manual
%\tikzset{
%every picture/.style={
%\mybasiclinewidth} %or use: "`line width=1 pt,"<-- note:if you write line width, you must use a value with unit
%}
%\pgfplotsset{
%every axis/.append style={
%thin,
%grid style={
%    thin,
%},
%tick style={
%    \mybasiclinewidth,
%},
%},
%}

\begin{tikzpicture}

\begin{axis}[%
ylabel style={yshift=+0.1cm},
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
xlabel={$\alpha$},
ylabel={$\frac{W(\ae)}{W_{\rm tot}}$},
ylabel style={rotate=-90},
xmin=-3,
xmax=9,
xtick={-2,-1, 1, 2, 4,5, 7,8},
xticklabels={0.6, 0.6, 0.7, 0.7, 0.8,0.8 , 0.9, 0.9},
ymin=0.49,
ymax=0.9,
ymajorgrids,
yminorgrids,
ytick={0.5, 0.55, 0.6,0.65,0.7,0.75,0.8, 0.85, 0.9},
%ytick={0.5, 0.55, 0.6, 0.65},
%extra y ticks={0.7,0.75,0.8, 0.85, 0.9},
%extra tick style={grid=major,},
legend style={at={(0.72,0.185)},anchor=west},
] 
% upper dashed
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2	0.778194030199738\\
-2	0.795023752377345\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1	0.84279740170586\\
-1	0.85467476375137\\
};
%
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1	0.772282158804203\\
1	0.801637664053501\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2	0.82992297943832\\
2	0.851345941922543\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4	0.783501853011965\\
4	0.811314068661295\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
5	0.831950840357539\\
5	0.855311879228328\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7	0.806338579812755\\
7	0.828574299669426\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
8	0.845518496053048\\
8	0.865868859648724\\
};
% lower dashed
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2	0.753398151404409\\
-2	0.77017737956492\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1	0.82551505421808\\
-1	0.837141162691371\\
};
%
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1	0.739646542268623\\
1	0.76388105542265\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2	0.799447351825234\\
2	0.823315090287209\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4	0.752804646953132\\
4	0.775228078182594\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
5	0.800966807803035\\
5	0.825115369560728\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7	0.768614922682996\\
7	0.798792503510343\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
8	0.814166953107879\\
8	0.839188563722214\\
};
% upper horizontal lines
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.125	0.795023752377345\\
-1.875	0.795023752377345\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1.125	0.85467476375137\\
-0.875	0.85467476375137\\
};
%
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.875	0.801637664053501\\
1.125	0.801637664053501\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.875	0.851345941922543\\
2.125	0.851345941922543\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
3.875	0.811314068661295\\
4.125	0.811314068661295\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4.875	0.855311879228328\\
5.125	0.855311879228328\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
6.875	0.828574299669426\\
7.125	0.828574299669426\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7.875	0.865868859648724\\
8.125	0.865868859648724\\
};
% lower horizontal lines
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.125	0.753398151404409\\
-1.875	0.753398151404409\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1.125	0.82551505421808\\
-0.875	0.82551505421808\\
};
%
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.875	0.739646542268623\\
1.125	0.739646542268623\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.875	0.799447351825234\\
2.125	0.799447351825234\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
3.875	0.752804646953132\\
4.125	0.752804646953132\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4.875	0.800966807803035\\
5.125	0.800966807803035\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
6.875	0.768614922682996\\
7.125	0.768614922682996\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7.875	0.814166953107879\\
8.125	0.814166953107879\\
};
% rectangles
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.25	0.77017737956492\\
-2.25	0.778194030199738\\
-1.75	0.778194030199738\\
-1.75	0.77017737956492\\
-2.25	0.77017737956492\\
-2.25	0.778194030199738\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1.25	0.837141162691371\\
-1.25	0.84279740170586\\
-0.75	0.84279740170586\\
-0.75	0.837141162691371\\
-1.25	0.837141162691371\\
-1.25	0.84279740170586\\
};
%
\addplot [color=green, line width = 1pt]
  table[row sep=crcr]{%
0.75	0.76388105542265\\
0.75	0.772282158804203\\
1.25	0.772282158804203\\
1.25	0.76388105542265\\
0.75	0.76388105542265\\
0.75	0.772282158804203\\
};
\addlegendentry{$\fsv$}
\addplot [color=black, line width = 1pt]
  table[row sep=crcr]{%
1.75	0.823315090287209\\
1.75	0.82992297943832\\
2.25	0.82992297943832\\
2.25	0.823315090287209\\
1.75	0.823315090287209\\
1.75	0.82992297943832\\
};
\addlegendentry{$\fopt$}
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
3.75	0.775228078182594\\
3.75	0.783501853011965\\
4.25	0.783501853011965\\
4.25	0.775228078182594\\
3.75	0.775228078182594\\
3.75	0.783501853011965\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4.75	0.825115369560728\\
4.75	0.831950840357539\\
5.25	0.831950840357539\\
5.25	0.825115369560728\\
4.75	0.825115369560728\\
4.75	0.831950840357539\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
6.75	0.798792503510343\\
6.75	0.806338579812755\\
7.25	0.806338579812755\\
7.25	0.798792503510343\\
6.75	0.798792503510343\\
6.75	0.806338579812755\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7.75	0.839188563722214\\
7.75	0.845518496053048\\
8.25	0.845518496053048\\
8.25	0.839188563722214\\
7.75	0.839188563722214\\
7.75	0.845518496053048\\
};
% horizontal line in rectangle
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
-2.25	0.77395889639965\\
-1.75	0.77395889639965\\
};
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
-1.25	0.8398238877761\\
-0.75	0.8398238877761\\
};
%
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
0.75	0.768077815405272\\
1.25	0.768077815405272\\
};
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
1.75	0.826575786697279\\
2.25	0.826575786697279\\
};
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
3.75	0.779317714737164\\
4.25	0.779317714737164\\
};
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
4.75	0.82849184651984\\
5.25	0.82849184651984\\
};
\addplot [color=red, forget plot, line width = 0.7pt]
  table[row sep=crcr]{%
6.75	0.802399407875001\\
7.25	0.802399407875001\\
};
\addplot [color=red, forget plot, line width = 0.7pt]
  table[row sep=crcr]{%
7.75	0.842259328818315\\
8.25	0.842259328818315\\
};
% outliers
\addplot [color=black, draw=none, mark=+, mark options={solid, green}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
-2	0.743794310659301\\
-2	0.747565737616143\\
-2	0.751303221129815\\
-2	0.752558190229742\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
-1	0.808945703292454\\
-1	0.81193127840195\\
-1	0.815616851119362\\
-1	0.81797913702473\\
};
%
\addplot [color=black, draw=none, mark=+, mark options={solid, green}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
1	0.706274043136323\\
1	0.717258380173574\\
1	0.718656218075947\\
1	0.720001538239775\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
2	0.765721086795839\\
2	0.778681226479642\\
2	0.779095519506333\\
2	0.783161114051354\\
%2	0.796725832492834\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, green}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
4	0.684921321445752\\
4	0.697280986520329\\
4	0.699667755563514\\
4	0.735701838431141\\
%4	0.736829157494434\\
%4	0.738117382260966\\
%4	0.740970546338626\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
5	0.733583214280373\\
5	0.750584996710974\\
5	0.750887129545469\\
5	0.787091069124076\\
%5	0.788530713920278\\
%5	0.788795652396554\\
%5	0.789588043589278\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, green}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
7	0.666848947294221\\
7	0.691168759848409\\
7	0.745555724477761\\
7	0.747456964879771\\
%7	0.749051341287078\\
%7	0.767080707953062\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
8	0.710180251843167\\
8	0.733910942710944\\
8	0.784000902323022\\
8	0.787534623573032\\
%8	0.788642910466431\\
%8	0.808741874549741\\
%8	0.809570833211527\\
%8	0.811623807863165\\
%8	0.812347892873548\\
%8	0.812548060066169\\
};
%\node[above, align=center]
%at (0.957cm,-0.423cm) {0.7};
%\node[above, align=center]
%at (2.871cm,-0.423cm) {0.7};
%\node[above, align=center]
%at (6.698cm,-0.423cm) {0.8};
%\node[above, align=center]
%at (8.612cm,-0.423cm) {0.8};
%\node[above, align=center]
%at (12.44cm,-0.423cm) {0.9};
%\node[above, align=center]
%at (14.354cm,-0.423cm) {0.9};
%\node[above, align=center]
%at (0.957cm,-0.847cm) {x};
%\node[above, align=center]
%at (2.871cm,-0.847cm) {y};
%\node[above, align=center]
%at (6.698cm,-0.847cm) {x};
%\node[above, align=center]
%at (8.612cm,-0.847cm) {y};
%\node[above, align=center]
%at (12.44cm,-0.847cm) {x};
%\node[above, align=center]
%at (14.354cm,-0.847cm) {y};
\addplot[color=blue, dashed , line width = 0.5pt, forget plot]
table[row sep=crcr]
  {-12 	0.5\\
    10 	0.5\\};
    \addplot[color=blue, dashed , line width = 0.5pt, forget plot]
table[row sep=crcr]
  {-12 	0.632\\
    10 	0.632\\};
\end{axis}
\node at (3.93, 2) {\footnotesize $\poa(\fsv,\ones[n],n)$};
\node at (4, 2.73) {\footnotesize $\poa(\fopt,\ones[n],n)$};
\draw[-stealth, line width=0.5pt] (5.15, 2.72) -- (5.8, 2.94);
\draw[-stealth, line width=0.5pt] (5.05, 2) -- (5.65, 1.78);
\end{tikzpicture}%
